A Complementary Approach to Incorrectness Typing

We introduce a new two-sided type system for verifying the correctness and incorrectness of functional programs with atoms and pattern matching. A key idea in the work is that types should range over sets of normal forms, rather than sets of values, and this allows us to define a complement operator on types that acts as a negation on typing formulas. We show that the complement allows us to derive a wide range of refutation principles within the system, including the type-theoretic analogue of co-implication, and we use them to certify that a number of Erlang-like programs go wrong. An expressive axiomatisation of the complement operator via subtyping is shown decidable, and the type system as a whole is shown to be not only sound, but also complete for normal forms.

==> figures/simple-subtyping.tex <==
\begin{mdframed}
  \begin{mathpar}
    \infer[Refl]{ }{A \subtype A}
    \and
    \infer[Top]{ }{A \subtyping \topty}
    \and
    \infer[Ok]{ }{\intty \vee \pairvalty \vee \funty \vee \atomty \subtype \okty}
    \and
    \infer[Disj]{ }{A \subtype \CompPure{B}}\; A \distype B
    \and
    \infer[Atom]{ }{\atom{a} \subtyping \atomty}
    \\
    \infer[PairC]{ }{(\CompPure{A},\,\topty) \vee (\okty,\,\CompPure{B}) \subtype \CompPure{(A,\,B)}}
    \and
    \infer[Pair]{ A \subtype A' \\ B \subtype B' }{ (A,\,B) \subtype (A',\,B')}
    \and
    \infer[Fun]{ A' \subtype A \\ B \subtype B' }{ A \to B \subtype A' \to B'}
    \\
    \infer[UnionL]{ B_i \subtype A \;(\forall i \in [1,k])}{ \textstyle\bigvee_{i=1}^k B_i \subtype A }
    \and
    \infer[UnionR]{ A \subtype B_j }{ A \subtype \textstyle\bigvee_{i=1}^k B_i }\; j \in [1,k]
    \and
    \infer[CompL]{ \CompPure{B} \subtype A }{ \CompPure{A} \subtype B}
    \and
    \infer[CompR]{ B \subtype \CompPure{A} }{ A \subtype \CompPure{B} }
    \and
    \infer[Trans]{A \subtype C \and C \subtype B}{A \subtype B}
  \end{mathpar}
\end{mdframed}







==> figures/simple-two-sided-left.tex <==
\begin{mdframed}
  \begin{mathpar}
    \infer[BotL]{ }{\Gamma,\,M : \botty \types \Delta}
    \and
    \infer[NumL]{ }{\Gamma,\,\del{n}\add{\pn{n}}:\CompPure{\intty} \types \Delta}
    \and
    \infer[FunL]{ }{\Gamma,\,\abs{x}{M}:\CompPure{\funty} \types \Delta}
    \and
    \infer[AtomL]{ }{\Gamma,\,\atom{a}:\CompPure{\atom{a}} \types \Delta}
    \\
    \infer[AppL]{\Gamma \types M : B \onlyto A,\,\Delta\\\Gamma,\,N:B \types \Delta}{\Gamma,\,M\,N:A \types \Delta}
    \and
    \infer[FixL]{\Gamma,\, M : A \types x:A,\,\Delta}{\Gamma,\,\fixtm{x}{M} : A \types \Delta}\;x \notin \fv(\Gamma,\Delta)
    \\
    \infer[SwapL]{
      \Gamma \types M:\CompPure{A},\,\Delta
    }
    {
      \Gamma,\,M:A \types \Delta
    }
    \and
    \infer[SwapR]{
      \Gamma,\,M:\CompPure{A} \types \Delta
    }
    {
      \Gamma \types M:A,\,\Delta
    }
    \and
    \infer[IfL]{\Gamma \types \begin{added}M : \boolty\end{added},\,\Delta \and \Gamma,\,N_i:A \types \Delta\;(\forall i)}{\Gamma,\,\iftm{M}{N_1}{N_2} : A \types \Delta}
    \\
    \infer[PrjL1]{\Gamma \types M:(\CompPure{A},\,B),\,\Delta}{\Gamma,\,\pi_1(M) : A \types \Delta}
    \and
    \infer[PrjL2]{\Gamma \types M:(\okty,\,\CompPure{B}),\,\Delta}{\Gamma,\,\pi_2(M) : B \types \Delta}
    \and
    \infer[MatchL]{\Gamma \types M:\textstyle\bigvee_{i=1}^k p_i\theta_i \\\Gamma,\, M : p_i\theta_i ,\, N_i:A \types \CompPure{\theta_i},\,\Delta\;\; \begin{added}(\forall i \in [1,k])\end{added}}{\Gamma,\,\matchtm{M}{\mid_{i=1}^k p_i \mapsto N_i} : A \types \Delta}\;\fv(p_1,\ldots,p_k) \cap \fv(\Gamma,\Delta) = \varnothing
    \\
    \infer[PairL1]{ }{\Gamma,\,(M,N):\CompPure{\pairty} \types \Delta}
    \and
    \infer[PairLL]{\Gamma,\,M:A \types \Delta}{\Gamma,\,(M,\,N) : (A,\,B) \types \Delta}
    \and
    \infer[PairRL]{\Gamma \types M:\okty,\,\Delta \and \Gamma,\,N:B \types \Delta}{\Gamma,\,(M,\,N) : (A,\,B) \types \Delta}
  \end{mathpar}
\end{mdframed}



==> figures/simple-two-sided.tex <==
\begin{mdframed}
  \begin{mathpar}
    \infer[Var]{ }{\Gamma,\,x:A \types x:A,\,\Delta }
    \and
    \infer[Top]{ }{\Gamma \types M : \topty,\,\Delta}
    \and
    \infer[Num]{ }{\Gamma \types n : \intty,\,\Delta}
    \and
    \infer[Atom]{ }{\Gamma \types \atom{a} : \atom{a},\,\Delta}
    \\
    \infer[SubL]{
      \Gamma,\,M : B \types \Delta
    }
    {
      \Gamma,\,M : A \types \Delta
    } \; A \subtyping B
    \and
    \infer[SubR]{
      \Gamma \types M : B,\,\Delta
    }
    {
      \Gamma \types M : A,\,\Delta
    } \; B \subtyping A
    \and
    \infer[CompL]{
      \Gamma \types M : A,\,\Delta
    }
    {
      \Gamma,\,M:\CompPure{A} \types \Delta
    }
    \and
    \infer[CompR]{
      \Gamma,\,M:A \types \Delta
    }
    {
      \Gamma \types M:\CompPure{A},\,\Delta
    }
    \\
    \infer[BinOp]{
      \Gamma \types M:\intty,\,\Delta \\
      \Gamma \types N:\intty,\,\Delta
    }
    {
      \Gamma \types \binOpPrim{M}{N} : \intty,\,\Delta
    }
    \and
    \infer[RelOp]{
      \Gamma \types M:\intty,\,\Delta \\
      \Gamma \types N:\intty,\,\Delta
    }
    {
      \Gamma \types \relOpPrim{M}{N} : \boolty,\,\Delta
    }
    \\
    \infer[Fix]{\Gamma,\,x:A \types M : A,\,\Delta}{\Gamma \types \fixtm{x}{M} : A,\,\Delta}\;x \notin \fv{(\Gamma,\Delta)}
    \and
    \infer[Pair]{
      \Gamma \types M : A,\,\Delta \\
      \Gamma \types N : B,\,\Delta
    }
    {
      \Gamma \types {(M,\,N) : (A,\,B)},\,\Delta
    }
    \\
    \infer[Abs]{\Gamma,\,x:A \types M : B,\,\Delta}{\Gamma \types \abs{x}{M} : A \to B,\,\Delta}\; x \notin \fv{(\Gamma,\Delta)}
    \and
    \infer[App]{
      \Gamma \types M : B \to A,\,\Delta \\
      \Gamma \types N : B,\,\Delta
    }
    {
      \Gamma \types M\,N : A,\,\Delta
    }
    \and
    \infer[Match]{
      \Gamma \types M : \textstyle\bigvee_{i=1}^k p_i\theta_i,\,\Delta\\
      \!\!\!\!\Gamma,\theta_i,\,M : p_i\theta_i \types N_i : A,\,\Delta \;\; (\forall i \in [1,k])
    }
    {
      \Gamma \types \matchtm{M}{\mid_{i=1}^k p_i \mapsto N_i} : A,\,\Delta
    }
    \;
    \begin{array}{l}
      \forall i \in [1,k].\:\mathsf{PatSubst}(p_i,\,\theta_i) \\
      \quad \wedge\ \fv(p_i) \cap \fv(\Gamma,\Delta) = \varnothing
    \end{array}
    \\
    \infer[OpE]{
      \Gamma,\,M:\intty,\,N:\intty \types \Delta
    }
    {
      \Gamma,\,\binOpPrim{M}{N} : \okty \types \Delta
    }
    \and
    \infer[RelOpE]{
      \Gamma,\,M:\intty,\,N:\intty \types \Delta
    }
    {
      \Gamma,\,\relOpPrim{M}{N} : \okty \types \Delta
    }
    \and
    \infer[AppE]{
      \Gamma,\,M:\mathsf{Fun} \types \Delta
    }
    {
      \Gamma,\,M\,N : \okty \types \Delta
    }
    \\
    \infer[MatchE] {
    \Gamma,\,M:\textstyle\bigvee_{i=1}^k (p_i[\okty/x \mid x \in \fv(p_i)]) \types \Delta
    }
    {
    \Gamma,\,\matchtm{M}{|_{i=1}^k p_i \mapsto N_i} : \okty \types \Delta
    }
    \and
    \infer[PairE]{
      \Gamma,\,M:\okty,\,N:\okty \types \Delta
    }
    {
      \Gamma,\,(M,\,N):\okty \types \Delta
    }
  \end{mathpar}
\end{mdframed}

==> figures/simple-typing-rules.tex <==
\begin{mdframed}
    \begin{mathpar}
        \infer[Var]{ }{\Gamma,\,x:A \types \Principal{x:A},\,\Delta }
        \and
        \infer[Top]{ }{\Gamma \types \Principal{M : \top},\,\Delta}
        \and
        \infer[Num]{ }{\Gamma \types \Principal{\pn{n} : \intty},\,\Delta}
        \and
        \infer[Atom]{ }{\Gamma \types \Principal{\atomtm{a} : \atom{a}},\,\Delta}
        \\
        \infer[Abs]{\Gamma,\,\Constituent{x:A} \types \Constituent{M : B},\,\Delta}{\Gamma \types \Principal{\abs{x}{M} : A \to B},\,\Delta}\; x \notin \fv{(\Gamma,\Delta)}
        \and
        \infer[Sub]{
            \Gamma \types \Constituent{M : A},\,\Delta
        }
        {
            \Gamma \types \Principal{M : B},\,\Delta
        } \; A \subtyping B
        \and
        \infer[Comp]{
            \Gamma,\,\Constituent{x:A} \types \Delta
        }
        {
            \Gamma \types \Principal{x:\CompPure{A}},\,\Delta
        }
        \\
        \infer[Pair]{
            \Gamma \types \Constituent{M : A},\,\Delta \\
            \Gamma \types \Constituent{N : B},\,\Delta
        }
        {
            \Gamma \types \Principal{(M,\,N) : (A,\,B)},\,\Delta
        }
        \and
        \infer[BinOp]{
            \Gamma \types \Constituent{M:\intty},\,\Delta \\
            \Gamma \types \Constituent{N:\intty},\,\Delta
        }
        {
            \Gamma \types \Principal{\binOpPrim{M}{N} : \intty},\,\Delta
        }
        \and
        \infer[RelOp]{
            \Gamma \types \Constituent{M:\intty},\,\Delta \\
            \Gamma \types \Constituent{N:\intty},\,\Delta
        }
        {
            \Gamma \types \Principal{\relOpPrim{M}{N} : \boolty},\,\Delta
        }
        \and
        \infer[App]{
            \Gamma \types \Constituent{M : B \to A},\,\Delta \\
            \Gamma \types \Constituent{N : B},\,\Delta
        }
        {
            \Gamma \types \Principal{M\,N : A},\,\Delta
        }
        \and
        \infer[Fix]{\Gamma,\,\Constituent{x:A} \types \Constituent{M : A},\,\Delta}{\Gamma \types \Principal{\fixtm{x}{M} : A},\,\Delta}\; x \notin \fv{(\Gamma,\Delta)}
        \and
        \infer[Match]{
            \Gamma \types \Constituent{M : \textstyle\bigvee_{i=1}^k p_i\theta_i},\,\Delta\\
            \Gamma,\,\theta_i \types \Constituent{M : \CompPure*{p_i\theta_i}},\,\Constituent{N_i : A},\,\Delta \;\; (\forall i)
        }
        {
            \Gamma \types \Principal{\matchtm{M}{\mid_{i=1}^k p_i \mapsto N_i} : A},\,\Delta
        }
        \;
        \begin{array}{l}
        \forall i \in [1,k].\:\mathsf{PatSubst}(p_i,\,\theta_i) \\
        \fv(p_1,\ldots,p_k) \cap \fv(\Gamma,\Delta) = \varnothing
        \end{array}
        \and
        \infer[BinOpE]{
            \Gamma \types \Constituent{M:\CompPure{\intty}},\,\Constituent{N:\CompPure{\intty}},\,\Delta
        }
        {
            \Gamma \types \Principal{\opPrim{M}{N} : \CompPure{\okty}},\,\Delta
        }
        \and
        \infer[RelOpE]{
            \Gamma \types \Constituent{M:\CompPure{\intty}},\,\Constituent{N:\CompPure{\intty}},\,\Delta
        }
        {
            \Gamma \types \Principal{\relOpPrim{M}{N} : \CompPure{\okty}},\,\Delta
        }
        \and
        \infer[PairE]{
            \Gamma \types \Constituent{M:\CompPure{\okty}},\,\Constituent{N:\CompPure{\okty}},\,\Delta
        }
        {
            \Gamma \types \Principal{(M,N) : \CompPure{\okty}},\,\Delta
        }
        \\
        \infer[AppE]{
            \Gamma \types \Constituent{M:\CompPure{\funty}},\,\Delta
        }
        {
            \Gamma \types \,\Principal{M\,N : \CompPure{\okty}},\,\Delta
        }
        \and
        \infer[MatchE] {
        \Gamma \types \Constituent{M:\CompPure*{\textstyle\bigvee_{i=1}^k p_i\thetaok{p_i}}},\,\Delta
        }
        {
        \Gamma \types \Principal{\matchtm{M}{|_{i=1}^k p_i \mapsto N_i} : {\CompPure{\okty}}},\,\Delta
        }
    \end{mathpar}
\end{mdframed}

